Representation of the Terrestrial Carbon Cycle in CMIP6

Improvements in the representation of the land carbon cycle in Earth system models participating in the Coupled Model Intercomparison Project Phase 6 (CMIP6) include interactive treatment of both the carbon and nitrogen cycles, improved photosynthesis, and soil hydrology. To assess the impact of these model developments on aspects of the global carbon cycle, the Earth System Model Evaluation Tool is expanded to compare CO2 concentration and emission-driven historical simulations from CMIP5 and CMIP6 to observational data sets. Overestimations of photosynthesis (GPP) in CMIP5 were largely resolved in CMIP6 for participating models with an interactive nitrogen cycle, but remaining for models without one. This points to the importance of including nutrient limitation. Simulating the leaf area index (LAI) remains challenging with a large model spread in both CMIP5 and CMIP6. In ESMs, global mean land carbon uptake (NBP) is well reproduced in the CMIP5 and CMIP6 multi-model means. However, this is the result of an underestimation of NBP in the northern hemisphere, which is compensated by an overestimation in the southern hemisphere and the tropics. Overall, a slight improvement in the simulation of land carbon cycle parameters is found in CMIP6 compared to CMIP5, but with many biases remaining, further improvements of models in particular for LAI and NBP is required. Emission-driven simulations perform just as well as concentration driven models despite the added process-realism. Due to this we recommend ESMs in future CMIP phases to perform emission-driven simulations as the standard so that climate-carbon cycle feedbacks are fully active. The inclusion of nitrogen limitation led to a large improvement in photosynthesis compared to models not including this process, suggesting the need to view the nitrogen cycle as a necessary part of all future carbon cycle models.

==> (inline-0) <==
\begin{longtable}{lllll}
\caption{LAI Mean for 1986-2005 [1]}\label{tab:lai_mean}\\
\toprule
Model &           Global &               NH &               SH &          Tropics \\
\midrule
\endfirsthead
\caption{LAI Mean for 1986-2005 [1]}\\
\toprule
Model &           Global &               NH &               SH &          Tropics \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
         BNU-ESM CMIP5e &  3.64 $\pm$ 0.08 &  2.13 $\pm$ 0.06 &   5.04 $\pm$ 0.1 &   6.37 $\pm$ 0.1 \\
         BNU-ESM CMIP5c &  3.75 $\pm$ 0.06 &   2.4 $\pm$ 0.09 &  4.98 $\pm$ 0.04 &  6.34 $\pm$ 0.06 \\
       CESM1-BGC CMIP5e &  2.68 $\pm$ 0.06 &  2.03 $\pm$ 0.06 &  3.31 $\pm$ 0.09 &   3.78 $\pm$ 0.1 \\
       CESM1-BGC CMIP5c &  2.64 $\pm$ 0.04 &  1.99 $\pm$ 0.05 &  3.27 $\pm$ 0.05 &  3.72 $\pm$ 0.05 \\
         CanESM2 CMIP5e &  1.71 $\pm$ 0.06 &  1.11 $\pm$ 0.02 &  2.26 $\pm$ 0.11 &  2.65 $\pm$ 0.13 \\
         CanESM2 CMIP5c &  1.72 $\pm$ 0.04 &  1.13 $\pm$ 0.02 &  2.26 $\pm$ 0.08 &   2.65 $\pm$ 0.1 \\
         FIO-ESM CMIP5e &  2.23 $\pm$ 0.01 &  1.69 $\pm$ 0.01 &   2.73 $\pm$ 0.0 &   3.14 $\pm$ 0.0 \\
      GFDL-ESM2G CMIP5e &   3.1 $\pm$ 0.06 &  2.65 $\pm$ 0.02 &   3.48 $\pm$ 0.1 &   4.09 $\pm$ 0.1 \\
      GFDL-ESM2G CMIP5c &  3.02 $\pm$ 0.04 &  2.62 $\pm$ 0.05 &  3.35 $\pm$ 0.06 &  3.96 $\pm$ 0.05 \\
      GFDL-ESM2M CMIP5e &  3.17 $\pm$ 0.05 &  2.88 $\pm$ 0.02 &    3.4 $\pm$ 0.1 &  4.05 $\pm$ 0.11 \\
      GFDL-ESM2M CMIP5c &  3.05 $\pm$ 0.07 &  2.72 $\pm$ 0.04 &  3.31 $\pm$ 0.12 &   3.9 $\pm$ 0.12 \\
      HadGEM2-CC CMIP5c &  2.48 $\pm$ 0.02 &  1.52 $\pm$ 0.03 &  3.38 $\pm$ 0.02 &  4.15 $\pm$ 0.02 \\
      HadGEM2-ES CMIP5c &  2.57 $\pm$ 0.03 &   1.6 $\pm$ 0.03 &  3.48 $\pm$ 0.04 &  4.28 $\pm$ 0.04 \\
    IPSL-CM5A-LR CMIP5c &  2.18 $\pm$ 0.03 &  2.05 $\pm$ 0.02 &  2.28 $\pm$ 0.06 &  2.84 $\pm$ 0.07 \\
    IPSL-CM5A-MR CMIP5c &  2.13 $\pm$ 0.03 &  2.04 $\pm$ 0.03 &   2.2 $\pm$ 0.04 &   2.7 $\pm$ 0.05 \\
    IPSL-CM5B-LR CMIP5c &   2.0 $\pm$ 0.02 &  1.93 $\pm$ 0.03 &  2.04 $\pm$ 0.05 &  2.43 $\pm$ 0.07 \\
  MIROC-ESM-CHEM CMIP5c &  2.66 $\pm$ 0.03 &   2.0 $\pm$ 0.02 &  3.25 $\pm$ 0.06 &  3.56 $\pm$ 0.07 \\
       MIROC-ESM CMIP5e &  2.66 $\pm$ 0.05 &  2.05 $\pm$ 0.03 &   3.2 $\pm$ 0.08 &  3.48 $\pm$ 0.09 \\
       MIROC-ESM CMIP5c &  2.65 $\pm$ 0.03 &  2.06 $\pm$ 0.02 &  3.16 $\pm$ 0.05 &  3.45 $\pm$ 0.05 \\
      MPI-ESM-LR CMIP5e &  2.27 $\pm$ 0.02 &  1.59 $\pm$ 0.02 &  2.92 $\pm$ 0.04 &  3.32 $\pm$ 0.04 \\
      MPI-ESM-LR CMIP5c &  2.26 $\pm$ 0.03 &  1.59 $\pm$ 0.01 &  2.89 $\pm$ 0.07 &  3.29 $\pm$ 0.07 \\
      MPI-ESM-MR CMIP5c &   2.3 $\pm$ 0.02 &  1.64 $\pm$ 0.02 &  2.93 $\pm$ 0.04 &  3.32 $\pm$ 0.05 \\
        MRI-ESM1 CMIP5e &  3.61 $\pm$ 0.07 &  2.16 $\pm$ 0.06 &   4.95 $\pm$ 0.1 &  5.98 $\pm$ 0.13 \\
      NorESM1-ME CMIP5e &   2.8 $\pm$ 0.05 &  2.16 $\pm$ 0.07 &  3.41 $\pm$ 0.07 &  3.85 $\pm$ 0.08 \\
      NorESM1-ME CMIP5c &   2.8 $\pm$ 0.05 &  2.12 $\pm$ 0.07 &  3.43 $\pm$ 0.06 &  3.87 $\pm$ 0.06 \\
          inmcm4 CMIP5c &  1.62 $\pm$ 0.02 &  1.26 $\pm$ 0.02 &  1.95 $\pm$ 0.03 &  2.27 $\pm$ 0.03 \\
   ACCESS-ESM1-5 CMIP6e &  1.64 $\pm$ 0.02 &  1.43 $\pm$ 0.03 &  1.82 $\pm$ 0.03 &  2.09 $\pm$ 0.04 \\
   ACCESS-ESM1-5 CMIP6c &  1.65 $\pm$ 0.02 &  1.46 $\pm$ 0.02 &  1.82 $\pm$ 0.05 &  2.07 $\pm$ 0.06 \\
     CESM2-WACCM CMIP6c &  1.78 $\pm$ 0.04 &  1.49 $\pm$ 0.05 &  2.02 $\pm$ 0.03 &  2.35 $\pm$ 0.04 \\
           CESM2 CMIP6c &  1.79 $\pm$ 0.05 &  1.53 $\pm$ 0.06 &   2.0 $\pm$ 0.04 &  2.33 $\pm$ 0.06 \\
    CMCC-CM2-SR5 CMIP6c &  2.17 $\pm$ 0.06 &  2.33 $\pm$ 0.07 &  1.98 $\pm$ 0.08 &  2.18 $\pm$ 0.07 \\
       CMCC-ESM2 CMIP6c &   2.2 $\pm$ 0.05 &   2.3 $\pm$ 0.06 &  2.06 $\pm$ 0.07 &  2.28 $\pm$ 0.06 \\
     CNRM-ESM2-1 CMIP6e &  1.59 $\pm$ 0.03 &  1.33 $\pm$ 0.03 &  1.82 $\pm$ 0.05 &  2.13 $\pm$ 0.04 \\
     CNRM-ESM2-1 CMIP6c &  1.59 $\pm$ 0.03 &  1.34 $\pm$ 0.05 &  1.81 $\pm$ 0.04 &  2.12 $\pm$ 0.03 \\
   CanESM5-CanOE CMIP6e &  1.71 $\pm$ 0.04 &  1.14 $\pm$ 0.03 &  2.24 $\pm$ 0.06 &  2.64 $\pm$ 0.07 \\
   CanESM5-CanOE CMIP6c &  1.69 $\pm$ 0.04 &  1.15 $\pm$ 0.03 &   2.2 $\pm$ 0.07 &  2.58 $\pm$ 0.08 \\
         CanESM5 CMIP6e &  1.71 $\pm$ 0.04 &  1.16 $\pm$ 0.03 &  2.22 $\pm$ 0.06 &  2.61 $\pm$ 0.06 \\
         CanESM5 CMIP6c &  1.72 $\pm$ 0.02 &  1.18 $\pm$ 0.03 &  2.22 $\pm$ 0.03 &   2.6 $\pm$ 0.03 \\
    EC-Earth3-CC CMIP6e &  2.59 $\pm$ 0.06 &   1.6 $\pm$ 0.06 &  3.53 $\pm$ 0.08 &  3.93 $\pm$ 0.08 \\
    EC-Earth3-CC CMIP6c &  2.54 $\pm$ 0.05 &  1.58 $\pm$ 0.05 &  3.45 $\pm$ 0.09 &  3.82 $\pm$ 0.07 \\
   EC-Earth3-Veg CMIP6c &  2.55 $\pm$ 0.04 &  1.57 $\pm$ 0.06 &  3.47 $\pm$ 0.05 &  3.87 $\pm$ 0.04 \\
       GFDL-ESM4 CMIP6e &  2.33 $\pm$ 0.04 &   2.0 $\pm$ 0.03 &  2.61 $\pm$ 0.06 &  3.17 $\pm$ 0.08 \\
       GFDL-ESM4 CMIP6c &  2.27 $\pm$ 0.04 &  1.92 $\pm$ 0.03 &  2.58 $\pm$ 0.09 &  3.13 $\pm$ 0.09 \\
       INM-CM4-8 CMIP6c &  1.86 $\pm$ 0.02 &   1.5 $\pm$ 0.02 &  2.18 $\pm$ 0.02 &  2.53 $\pm$ 0.02 \\
       INM-CM5-0 CMIP6c &  1.85 $\pm$ 0.02 &  1.48 $\pm$ 0.03 &  2.18 $\pm$ 0.02 &  2.53 $\pm$ 0.01 \\
    IPSL-CM6A-LR CMIP6c &  1.85 $\pm$ 0.04 &  1.16 $\pm$ 0.04 &  2.49 $\pm$ 0.05 &  2.97 $\pm$ 0.06 \\
      MIROC-ES2L CMIP6e &  1.55 $\pm$ 0.01 &  1.01 $\pm$ 0.02 &  2.05 $\pm$ 0.01 &  2.56 $\pm$ 0.01 \\
      MIROC-ES2L CMIP6c &  1.59 $\pm$ 0.02 &  1.03 $\pm$ 0.03 &  2.11 $\pm$ 0.02 &  2.62 $\pm$ 0.02 \\
 MPI-ESM-1-2-HAM CMIP6c &  2.03 $\pm$ 0.04 &  1.43 $\pm$ 0.03 &  2.59 $\pm$ 0.07 &  2.96 $\pm$ 0.08 \\
   MPI-ESM1-2-LR CMIP6e &  1.94 $\pm$ 0.04 &  1.46 $\pm$ 0.02 &  2.38 $\pm$ 0.08 &  2.82 $\pm$ 0.09 \\
   MPI-ESM1-2-LR CMIP6c &  1.94 $\pm$ 0.03 &  1.46 $\pm$ 0.02 &  2.38 $\pm$ 0.05 &  2.83 $\pm$ 0.06 \\
      MRI-ESM2-0 CMIP6e &  2.97 $\pm$ 0.09 &   2.02 $\pm$ 0.1 &  3.84 $\pm$ 0.15 &   4.81 $\pm$ 0.2 \\
      MRI-ESM2-0 CMIP6c &  2.99 $\pm$ 0.07 &  2.04 $\pm$ 0.11 &  3.85 $\pm$ 0.09 &  4.83 $\pm$ 0.12 \\
      NorESM2-LM CMIP6e &  1.75 $\pm$ 0.04 &  1.48 $\pm$ 0.04 &  1.98 $\pm$ 0.04 &  2.35 $\pm$ 0.05 \\
      NorESM2-LM CMIP6c &   1.7 $\pm$ 0.04 &  1.44 $\pm$ 0.05 &  1.93 $\pm$ 0.03 &  2.28 $\pm$ 0.04 \\
      NorESM2-MM CMIP6c &  1.71 $\pm$ 0.04 &  1.41 $\pm$ 0.04 &  1.98 $\pm$ 0.05 &  2.32 $\pm$ 0.06 \\
     SAM0-UNICON CMIP6c &  2.65 $\pm$ 0.06 &  2.09 $\pm$ 0.07 &   3.19 $\pm$ 0.1 &  3.87 $\pm$ 0.12 \\
         TaiESM1 CMIP6c &  2.55 $\pm$ 0.04 &  2.04 $\pm$ 0.04 &  3.03 $\pm$ 0.07 &  3.44 $\pm$ 0.07 \\
     UKESM1-0-LL CMIP6e &  2.82 $\pm$ 0.02 &  2.19 $\pm$ 0.04 &  3.42 $\pm$ 0.03 &  3.94 $\pm$ 0.02 \\
     UKESM1-0-LL CMIP6c &  2.81 $\pm$ 0.02 &  2.19 $\pm$ 0.03 &  3.39 $\pm$ 0.02 &   3.9 $\pm$ 0.02 \\
           GIMMS-LAI4g  &  1.74 $\pm$ 0.01 &  1.22 $\pm$ 0.01 &  2.22 $\pm$ 0.02 &  2.72 $\pm$ 0.02 \\
                 GLASS  &  1.69 $\pm$ 0.06 &  1.19 $\pm$ 0.04 &  2.14 $\pm$ 0.08 &    2.6 $\pm$ 0.1 \\
                 LAI3g  &  1.69 $\pm$ 0.03 &  1.11 $\pm$ 0.02 &  2.22 $\pm$ 0.04 &  2.74 $\pm$ 0.05 \\
      Ncycle MMM CMIP5e &  2.74 $\pm$ 0.05 &  2.09 $\pm$ 0.05 &  3.36 $\pm$ 0.07 &  3.81 $\pm$ 0.07 \\
  non-Ncycle MMM CMIP5e &  2.52 $\pm$ 0.02 &  1.99 $\pm$ 0.02 &   3.0 $\pm$ 0.04 &  3.46 $\pm$ 0.04 \\
      Ncycle MMM CMIP5c &  2.72 $\pm$ 0.04 &  2.06 $\pm$ 0.05 &  3.35 $\pm$ 0.04 &   3.8 $\pm$ 0.04 \\
  non-Ncycle MMM CMIP5c &  2.36 $\pm$ 0.02 &  1.86 $\pm$ 0.02 &  2.81 $\pm$ 0.02 &  3.29 $\pm$ 0.02 \\
      Ncycle MMM CMIP6c &  2.12 $\pm$ 0.03 &  1.71 $\pm$ 0.04 &  2.49 $\pm$ 0.02 &  2.87 $\pm$ 0.02 \\
  non-Ncycle MMM CMIP6c &  1.98 $\pm$ 0.02 &  1.46 $\pm$ 0.03 &  2.45 $\pm$ 0.02 &  2.92 $\pm$ 0.02 \\
      Ncycle MMM CMIP6e &  2.05 $\pm$ 0.02 &  1.53 $\pm$ 0.03 &  2.53 $\pm$ 0.02 &  2.95 $\pm$ 0.02 \\
  non-Ncycle MMM CMIP6e &  2.06 $\pm$ 0.03 &  1.53 $\pm$ 0.04 &  2.54 $\pm$ 0.04 &  3.07 $\pm$ 0.05 \\
\end{longtable}

\begin{longtable}{lllll}
\caption{LAI Trend for 1986-2005 [yr$^{-1}$]}\label{tab:lai_trend}\\
\toprule
                  Model &                Global &                   NH &                    SH &               Tropics \\
\midrule
\endfirsthead
\caption{LAI Trend for 1986-2005 [yr$^{-1}$]}\\
\toprule
                  Model &                Global &                   NH &                    SH &               Tropics \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
         BNU-ESM CMIP5e &    0.012 $\pm$ 0.0013 &   0.0072 $\pm$ 0.002 &    0.016 $\pm$ 0.0013 &   0.0158 $\pm$ 0.0015 \\
         BNU-ESM CMIP5c &   0.0102 $\pm$ 0.0008 &  0.0136 $\pm$ 0.0016 &   0.0057 $\pm$ 0.0012 &   0.0087 $\pm$ 0.0012 \\
       CESM1-BGC CMIP5e &    0.004 $\pm$ 0.0022 &   0.0067 $\pm$ 0.002 &   0.0011 $\pm$ 0.0034 &   0.0006 $\pm$ 0.0039 \\
       CESM1-BGC CMIP5c &   0.0035 $\pm$ 0.0016 &  0.0027 $\pm$ 0.0017 &    0.004 $\pm$ 0.0017 &   0.0057 $\pm$ 0.0016 \\
         CanESM2 CMIP5e &   0.0019 $\pm$ 0.0022 &   0.003 $\pm$ 0.0005 &   0.0005 $\pm$ 0.0043 &    0.0012 $\pm$ 0.005 \\
         CanESM2 CMIP5c &   0.0018 $\pm$ 0.0017 &   0.002 $\pm$ 0.0006 &   0.0012 $\pm$ 0.0033 &   0.0028 $\pm$ 0.0038 \\
         FIO-ESM CMIP5e &   0.0005 $\pm$ 0.0002 &  0.0009 $\pm$ 0.0003 &  -0.0001 $\pm$ 0.0001 &  -0.0001 $\pm$ 0.0001 \\
      GFDL-ESM2G CMIP5e &   0.0055 $\pm$ 0.0019 &  0.0028 $\pm$ 0.0008 &   0.0077 $\pm$ 0.0035 &    0.008 $\pm$ 0.0035 \\
      GFDL-ESM2G CMIP5c &   0.0045 $\pm$ 0.0012 &   0.0071 $\pm$ 0.001 &   0.0015 $\pm$ 0.0022 &    0.0011 $\pm$ 0.002 \\
      GFDL-ESM2M CMIP5e &   0.0034 $\pm$ 0.0019 &  0.0008 $\pm$ 0.0008 &   0.0056 $\pm$ 0.0038 &    0.0087 $\pm$ 0.004 \\
      GFDL-ESM2M CMIP5c &   0.0024 $\pm$ 0.0026 &  0.0057 $\pm$ 0.0006 &  -0.0013 $\pm$ 0.0049 &   0.0023 $\pm$ 0.0049 \\
      HadGEM2-CC CMIP5c &   0.0031 $\pm$ 0.0005 &  0.0036 $\pm$ 0.0007 &   0.0022 $\pm$ 0.0006 &    0.002 $\pm$ 0.0008 \\
      HadGEM2-ES CMIP5c &   0.0046 $\pm$ 0.0006 &  0.0033 $\pm$ 0.0008 &    0.0052 $\pm$ 0.001 &   0.0055 $\pm$ 0.0009 \\
    IPSL-CM5A-LR CMIP5c &   -0.0022 $\pm$ 0.001 &  0.0024 $\pm$ 0.0008 &  -0.0067 $\pm$ 0.0018 &  -0.0056 $\pm$ 0.0022 \\
    IPSL-CM5A-MR CMIP5c &    0.0015 $\pm$ 0.001 &  0.0032 $\pm$ 0.0011 &  -0.0003 $\pm$ 0.0017 &   0.0017 $\pm$ 0.0021 \\
    IPSL-CM5B-LR CMIP5c &   0.0008 $\pm$ 0.0009 &  0.0043 $\pm$ 0.0007 &  -0.0027 $\pm$ 0.0019 &  -0.0029 $\pm$ 0.0025 \\
  MIROC-ESM-CHEM CMIP5c &   0.0038 $\pm$ 0.0011 &  0.0016 $\pm$ 0.0008 &   0.0054 $\pm$ 0.0019 &    0.008 $\pm$ 0.0022 \\
       MIROC-ESM CMIP5e &   0.0039 $\pm$ 0.0017 &  0.0044 $\pm$ 0.0009 &    0.003 $\pm$ 0.0031 &   0.0044 $\pm$ 0.0033 \\
       MIROC-ESM CMIP5c &   0.0015 $\pm$ 0.0011 &  0.0013 $\pm$ 0.0008 &    0.0013 $\pm$ 0.002 &    0.0023 $\pm$ 0.002 \\
      MPI-ESM-LR CMIP5e &  -0.0003 $\pm$ 0.0008 &  0.0021 $\pm$ 0.0004 &  -0.0029 $\pm$ 0.0016 &  -0.0033 $\pm$ 0.0015 \\
      MPI-ESM-LR CMIP5c &   0.0014 $\pm$ 0.0013 &  0.0011 $\pm$ 0.0004 &   0.0015 $\pm$ 0.0028 &   0.0004 $\pm$ 0.0028 \\
      MPI-ESM-MR CMIP5c &      0.0 $\pm$ 0.0008 &  0.0023 $\pm$ 0.0005 &  -0.0025 $\pm$ 0.0015 &  -0.0031 $\pm$ 0.0017 \\
        MRI-ESM1 CMIP5e &   0.0063 $\pm$ 0.0023 &  0.0036 $\pm$ 0.0023 &   0.0084 $\pm$ 0.0034 &   0.0107 $\pm$ 0.0047 \\
      NorESM1-ME CMIP5e &    0.006 $\pm$ 0.0015 &  0.0075 $\pm$ 0.0024 &   0.0041 $\pm$ 0.0024 &   0.0037 $\pm$ 0.0029 \\
      NorESM1-ME CMIP5c &    0.005 $\pm$ 0.0014 &  0.0092 $\pm$ 0.0019 &   0.0006 $\pm$ 0.0024 &   0.0019 $\pm$ 0.0022 \\
          inmcm4 CMIP5c &   0.0007 $\pm$ 0.0007 &  0.0014 $\pm$ 0.0009 &     -0.0 $\pm$ 0.0012 &  -0.0009 $\pm$ 0.0013 \\
   ACCESS-ESM1-5 CMIP6e &    0.001 $\pm$ 0.0006 &  0.0051 $\pm$ 0.0006 &  -0.0031 $\pm$ 0.0011 &  -0.0043 $\pm$ 0.0014 \\
   ACCESS-ESM1-5 CMIP6c &  -0.0014 $\pm$ 0.0008 &  0.0029 $\pm$ 0.0004 &  -0.0057 $\pm$ 0.0015 &  -0.0071 $\pm$ 0.0018 \\
     CESM2-WACCM CMIP6c &   0.0059 $\pm$ 0.0005 &  0.0074 $\pm$ 0.0006 &   0.0043 $\pm$ 0.0007 &   0.0065 $\pm$ 0.0007 \\
           CESM2 CMIP6c &   0.0082 $\pm$ 0.0005 &  0.0096 $\pm$ 0.0008 &   0.0066 $\pm$ 0.0008 &   0.0087 $\pm$ 0.0011 \\
    CMCC-CM2-SR5 CMIP6c &   0.0047 $\pm$ 0.0021 &  0.0049 $\pm$ 0.0025 &    0.0044 $\pm$ 0.003 &   0.0043 $\pm$ 0.0026 \\
       CMCC-ESM2 CMIP6c &   0.0047 $\pm$ 0.0016 &  0.0074 $\pm$ 0.0017 &   0.0021 $\pm$ 0.0028 &   0.0024 $\pm$ 0.0023 \\
     CNRM-ESM2-1 CMIP6e &  -0.0002 $\pm$ 0.0011 &   0.0027 $\pm$ 0.001 &   -0.003 $\pm$ 0.0019 &  -0.0025 $\pm$ 0.0016 \\
     CNRM-ESM2-1 CMIP6c &   0.0037 $\pm$ 0.0009 &   0.006 $\pm$ 0.0013 &   0.0012 $\pm$ 0.0015 &   0.0007 $\pm$ 0.0013 \\
   CanESM5-CanOE CMIP6e &   0.0048 $\pm$ 0.0011 &  0.0045 $\pm$ 0.0007 &   0.0048 $\pm$ 0.0021 &   0.0056 $\pm$ 0.0025 \\
   CanESM5-CanOE CMIP6c &   0.0039 $\pm$ 0.0013 &   0.004 $\pm$ 0.0006 &   0.0035 $\pm$ 0.0025 &    0.0046 $\pm$ 0.003 \\
         CanESM5 CMIP6e &    0.005 $\pm$ 0.0009 &  0.0044 $\pm$ 0.0006 &   0.0053 $\pm$ 0.0019 &   0.0042 $\pm$ 0.0022 \\
         CanESM5 CMIP6c &   0.0032 $\pm$ 0.0006 &  0.0043 $\pm$ 0.0006 &    0.0019 $\pm$ 0.001 &   0.0027 $\pm$ 0.0011 \\
    EC-Earth3-CC CMIP6e &   0.0069 $\pm$ 0.0016 &  0.0089 $\pm$ 0.0011 &    0.0044 $\pm$ 0.003 &   0.0059 $\pm$ 0.0029 \\
    EC-Earth3-CC CMIP6c &   0.0053 $\pm$ 0.0017 &    0.008 $\pm$ 0.001 &   0.0023 $\pm$ 0.0034 &   0.0029 $\pm$ 0.0029 \\
   EC-Earth3-Veg CMIP6c &   0.0041 $\pm$ 0.0013 &  0.0085 $\pm$ 0.0009 &  -0.0007 $\pm$ 0.0021 &   0.0009 $\pm$ 0.0016 \\
       GFDL-ESM4 CMIP6e &   0.0044 $\pm$ 0.0012 &  0.0037 $\pm$ 0.0008 &   0.0046 $\pm$ 0.0023 &   0.0047 $\pm$ 0.0029 \\
       GFDL-ESM4 CMIP6c &  -0.0004 $\pm$ 0.0017 &  0.0033 $\pm$ 0.0007 &  -0.0045 $\pm$ 0.0032 &  -0.0069 $\pm$ 0.0034 \\
       INM-CM4-8 CMIP6c &   0.0018 $\pm$ 0.0005 &  0.0018 $\pm$ 0.0008 &   0.0017 $\pm$ 0.0006 &    0.002 $\pm$ 0.0008 \\
       INM-CM5-0 CMIP6c &   0.0023 $\pm$ 0.0005 &  0.0041 $\pm$ 0.0007 &   0.0003 $\pm$ 0.0006 &   0.0005 $\pm$ 0.0006 \\
    IPSL-CM6A-LR CMIP6c &   0.0052 $\pm$ 0.0008 &  0.0052 $\pm$ 0.0007 &   0.0049 $\pm$ 0.0017 &   0.0064 $\pm$ 0.0018 \\
      MIROC-ES2L CMIP6e &   0.0022 $\pm$ 0.0003 &  0.0033 $\pm$ 0.0005 &   0.0008 $\pm$ 0.0004 &   0.0016 $\pm$ 0.0005 \\
      MIROC-ES2L CMIP6c &   0.0033 $\pm$ 0.0003 &  0.0043 $\pm$ 0.0005 &   0.0022 $\pm$ 0.0005 &   0.0032 $\pm$ 0.0006 \\
 MPI-ESM-1-2-HAM CMIP6c &   0.0041 $\pm$ 0.0014 &  0.0038 $\pm$ 0.0005 &   0.0042 $\pm$ 0.0025 &   0.0049 $\pm$ 0.0031 \\
   MPI-ESM1-2-LR CMIP6e &   0.0014 $\pm$ 0.0015 &  0.0033 $\pm$ 0.0004 &   -0.0006 $\pm$ 0.003 &  -0.0005 $\pm$ 0.0037 \\
   MPI-ESM1-2-LR CMIP6c &   0.0026 $\pm$ 0.0011 &  0.0032 $\pm$ 0.0004 &   0.0019 $\pm$ 0.0021 &   0.0023 $\pm$ 0.0024 \\
      MRI-ESM2-0 CMIP6e &    0.0068 $\pm$ 0.003 &  0.0137 $\pm$ 0.0022 &  -0.0006 $\pm$ 0.0058 &   0.0004 $\pm$ 0.0079 \\
      MRI-ESM2-0 CMIP6c &   0.0094 $\pm$ 0.0019 &  0.0156 $\pm$ 0.0023 &   0.0024 $\pm$ 0.0034 &   0.0047 $\pm$ 0.0045 \\
      NorESM2-LM CMIP6e &   0.0064 $\pm$ 0.0007 &  0.0069 $\pm$ 0.0007 &    0.0059 $\pm$ 0.001 &   0.0076 $\pm$ 0.0012 \\
      NorESM2-LM CMIP6c &   0.0059 $\pm$ 0.0007 &   0.0076 $\pm$ 0.001 &    0.0042 $\pm$ 0.001 &   0.0042 $\pm$ 0.0013 \\
      NorESM2-MM CMIP6c &   0.0056 $\pm$ 0.0008 &  0.0067 $\pm$ 0.0005 &   0.0046 $\pm$ 0.0015 &   0.0055 $\pm$ 0.0018 \\
     SAM0-UNICON CMIP6c &   0.0063 $\pm$ 0.0021 &  0.0075 $\pm$ 0.0022 &    0.005 $\pm$ 0.0039 &   0.0078 $\pm$ 0.0046 \\
         TaiESM1 CMIP6c &   0.0038 $\pm$ 0.0012 &   0.004 $\pm$ 0.0013 &   0.0036 $\pm$ 0.0025 &   0.0049 $\pm$ 0.0026 \\
     UKESM1-0-LL CMIP6e &   0.0036 $\pm$ 0.0005 &  0.0052 $\pm$ 0.0008 &   0.0018 $\pm$ 0.0009 &   0.0022 $\pm$ 0.0006 \\
     UKESM1-0-LL CMIP6c &   0.0014 $\pm$ 0.0006 &  0.0031 $\pm$ 0.0009 &  -0.0005 $\pm$ 0.0009 &  -0.0001 $\pm$ 0.0006 \\
           GIMMS-LAI4g  &    0.002 $\pm$ 0.0003 &  0.0014 $\pm$ 0.0003 &   0.0021 $\pm$ 0.0006 &   0.0027 $\pm$ 0.0006 \\
                 GLASS  &   0.0082 $\pm$ 0.0015 &  0.0047 $\pm$ 0.0013 &    0.0112 $\pm$ 0.002 &   0.0128 $\pm$ 0.0023 \\
                 LAI3g  &   0.0019 $\pm$ 0.0011 &  0.0018 $\pm$ 0.0008 &   0.0017 $\pm$ 0.0017 &   0.0019 $\pm$ 0.0021 \\
      Ncycle MMM CMIP5e &    0.005 $\pm$ 0.0015 &  0.0071 $\pm$ 0.0012 &   0.0026 $\pm$ 0.0026 &   0.0022 $\pm$ 0.0028 \\
  non-Ncycle MMM CMIP5e &   0.0025 $\pm$ 0.0007 &  0.0023 $\pm$ 0.0003 &   0.0023 $\pm$ 0.0014 &   0.0031 $\pm$ 0.0015 \\
      Ncycle MMM CMIP5c &   0.0042 $\pm$ 0.0011 &   0.006 $\pm$ 0.0012 &   0.0023 $\pm$ 0.0017 &   0.0038 $\pm$ 0.0015 \\
  non-Ncycle MMM CMIP5c &   0.0018 $\pm$ 0.0004 &   0.003 $\pm$ 0.0003 &   0.0004 $\pm$ 0.0008 &    0.001 $\pm$ 0.0007 \\
      Ncycle MMM CMIP6c &   0.0043 $\pm$ 0.0003 &  0.0061 $\pm$ 0.0004 &   0.0024 $\pm$ 0.0005 &   0.0033 $\pm$ 0.0005 \\
  non-Ncycle MMM CMIP6c &   0.0037 $\pm$ 0.0004 &  0.0053 $\pm$ 0.0004 &   0.0017 $\pm$ 0.0006 &   0.0022 $\pm$ 0.0008 \\
      Ncycle MMM CMIP6e &   0.0036 $\pm$ 0.0004 &  0.0054 $\pm$ 0.0004 &   0.0015 $\pm$ 0.0007 &   0.0021 $\pm$ 0.0008 \\
  non-Ncycle MMM CMIP6e &   0.0041 $\pm$ 0.0008 &  0.0058 $\pm$ 0.0005 &   0.0022 $\pm$ 0.0015 &   0.0025 $\pm$ 0.0019 \\
\end{longtable}

\begin{longtable}{lllll}
\caption{GPP Mean for 1986-2005 [PgC yr$^{-1}$]}\label{tab:gpp_mean}\\
\toprule
                  Model &             Global &                NH &                 SH &            Tropics \\
\midrule
\endfirsthead
\caption{GPP Mean for 1986-2005 [PgC yr$^{-1}$]}\\
\toprule
                  Model &             Global &                NH &                 SH &            Tropics \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
         BNU-ESM CMIP5e &   83.54 $\pm$ 2.48 &   30.35 $\pm$ 1.3 &   53.19 $\pm$ 1.54 &   47.13 $\pm$ 1.18 \\
         BNU-ESM CMIP5c &    86.26 $\pm$ 2.0 &  33.66 $\pm$ 1.35 &    52.6 $\pm$ 0.92 &   46.93 $\pm$ 0.92 \\
       CESM1-BGC CMIP5e &  107.42 $\pm$ 2.23 &   34.94 $\pm$ 1.1 &    72.49 $\pm$ 1.3 &   61.98 $\pm$ 1.12 \\
       CESM1-BGC CMIP5c &   106.12 $\pm$ 1.7 &   34.5 $\pm$ 0.78 &   71.62 $\pm$ 1.06 &   61.24 $\pm$ 0.93 \\
         CanESM2 CMIP5e &  103.74 $\pm$ 2.72 &  32.32 $\pm$ 0.86 &   71.42 $\pm$ 2.76 &   56.61 $\pm$ 2.07 \\
         CanESM2 CMIP5c &  104.37 $\pm$ 2.41 &  32.66 $\pm$ 0.74 &   71.71 $\pm$ 2.09 &   56.66 $\pm$ 1.78 \\
         FIO-ESM CMIP5e &   151.2 $\pm$ 2.28 &  44.86 $\pm$ 0.99 &  106.34 $\pm$ 1.69 &   91.94 $\pm$ 1.59 \\
      GFDL-ESM2G CMIP5e &  139.01 $\pm$ 4.89 &  46.29 $\pm$ 1.23 &   92.72 $\pm$ 4.42 &   75.82 $\pm$ 2.78 \\
      GFDL-ESM2G CMIP5c &  134.03 $\pm$ 3.53 &  44.88 $\pm$ 1.67 &   89.15 $\pm$ 2.86 &   73.24 $\pm$ 1.98 \\
      GFDL-ESM2M CMIP5e &  137.59 $\pm$ 5.15 &  46.76 $\pm$ 1.42 &    90.83 $\pm$ 5.5 &   75.22 $\pm$ 3.86 \\
      GFDL-ESM2M CMIP5c &  132.97 $\pm$ 5.94 &   44.11 $\pm$ 1.4 &   88.86 $\pm$ 6.12 &   72.58 $\pm$ 4.27 \\
      HadGEM2-CC CMIP5c &  111.57 $\pm$ 3.19 &  36.26 $\pm$ 1.82 &   75.31 $\pm$ 2.08 &   64.71 $\pm$ 2.07 \\
      HadGEM2-ES CMIP5c &  116.03 $\pm$ 3.77 &   37.6 $\pm$ 1.35 &   78.44 $\pm$ 3.04 &   67.96 $\pm$ 2.77 \\
    IPSL-CM5A-LR CMIP5c &  133.84 $\pm$ 2.22 &  58.96 $\pm$ 1.67 &   74.87 $\pm$ 1.59 &    67.0 $\pm$ 1.47 \\
    IPSL-CM5A-MR CMIP5c &  131.41 $\pm$ 3.23 &  58.77 $\pm$ 1.99 &    72.64 $\pm$ 2.0 &    64.27 $\pm$ 1.9 \\
    IPSL-CM5B-LR CMIP5c &  115.58 $\pm$ 2.65 &  51.95 $\pm$ 1.69 &   63.63 $\pm$ 1.87 &   54.03 $\pm$ 1.64 \\
  MIROC-ESM-CHEM CMIP5c &   109.79 $\pm$ 2.5 &  41.62 $\pm$ 0.96 &   68.17 $\pm$ 1.95 &    57.0 $\pm$ 1.64 \\
       MIROC-ESM CMIP5e &  110.68 $\pm$ 2.51 &  42.76 $\pm$ 1.43 &   67.93 $\pm$ 1.85 &   56.45 $\pm$ 1.52 \\
       MIROC-ESM CMIP5c &  108.34 $\pm$ 2.73 &  42.38 $\pm$ 1.05 &   65.96 $\pm$ 2.05 &   54.98 $\pm$ 1.75 \\
      MPI-ESM-LR CMIP5e &   145.6 $\pm$ 3.12 &  55.14 $\pm$ 1.81 &   90.46 $\pm$ 2.43 &    72.51 $\pm$ 1.3 \\
      MPI-ESM-LR CMIP5c &  145.66 $\pm$ 3.99 &  55.28 $\pm$ 1.19 &   90.38 $\pm$ 3.64 &   71.76 $\pm$ 1.91 \\
      MPI-ESM-MR CMIP5c &  149.88 $\pm$ 3.69 &   57.58 $\pm$ 2.1 &   92.29 $\pm$ 2.32 &   73.62 $\pm$ 1.58 \\
        MRI-ESM1 CMIP5e &   191.82 $\pm$ 3.1 &  64.52 $\pm$ 1.47 &   127.31 $\pm$ 2.0 &  110.68 $\pm$ 1.73 \\
      NorESM1-ME CMIP5e &  107.22 $\pm$ 1.74 &  35.87 $\pm$ 0.89 &   71.34 $\pm$ 1.16 &   61.16 $\pm$ 1.09 \\
      NorESM1-ME CMIP5c &  106.83 $\pm$ 1.66 &   35.42 $\pm$ 1.0 &    71.4 $\pm$ 0.95 &   61.12 $\pm$ 0.82 \\
          inmcm4 CMIP5c &  109.19 $\pm$ 1.97 &    37.4 $\pm$ 0.8 &   71.78 $\pm$ 1.69 &   62.96 $\pm$ 1.45 \\
   ACCESS-ESM1-5 CMIP6e &   100.33 $\pm$ 1.3 &  33.27 $\pm$ 1.15 &   67.06 $\pm$ 0.93 &   57.17 $\pm$ 0.88 \\
   ACCESS-ESM1-5 CMIP6c &  101.48 $\pm$ 1.28 &  34.39 $\pm$ 0.91 &   67.09 $\pm$ 1.45 &    56.94 $\pm$ 1.3 \\
     CESM2-WACCM CMIP6c &   90.96 $\pm$ 1.73 &  34.31 $\pm$ 1.12 &   56.66 $\pm$ 0.88 &   47.18 $\pm$ 0.77 \\
           CESM2 CMIP6c &   91.09 $\pm$ 2.44 &  35.39 $\pm$ 1.39 &    55.7 $\pm$ 1.38 &   46.66 $\pm$ 1.13 \\
    CMCC-CM2-SR5 CMIP6c &   83.79 $\pm$ 2.16 &  37.64 $\pm$ 1.26 &    46.15 $\pm$ 1.4 &   38.25 $\pm$ 0.89 \\
       CMCC-ESM2 CMIP6c &   84.36 $\pm$ 1.65 &  37.06 $\pm$ 1.23 &    47.3 $\pm$ 0.93 &   39.37 $\pm$ 0.63 \\
     CNRM-ESM2-1 CMIP6e &   84.11 $\pm$ 2.15 &  33.15 $\pm$ 1.12 &   50.96 $\pm$ 2.05 &   41.88 $\pm$ 1.15 \\
     CNRM-ESM2-1 CMIP6c &   84.18 $\pm$ 2.36 &  33.49 $\pm$ 1.67 &    50.7 $\pm$ 1.62 &   41.55 $\pm$ 0.93 \\
   CanESM5-CanOE CMIP6e &    114.7 $\pm$ 2.8 &  40.82 $\pm$ 1.31 &   73.88 $\pm$ 1.76 &   60.75 $\pm$ 1.44 \\
   CanESM5-CanOE CMIP6c &  113.66 $\pm$ 3.02 &   40.84 $\pm$ 1.3 &   72.83 $\pm$ 2.08 &   59.87 $\pm$ 1.72 \\
         CanESM5 CMIP6e &   114.73 $\pm$ 2.6 &  41.34 $\pm$ 1.21 &   73.39 $\pm$ 1.74 &   60.32 $\pm$ 1.21 \\
         CanESM5 CMIP6c &  114.82 $\pm$ 2.16 &  41.68 $\pm$ 1.09 &   73.15 $\pm$ 1.25 &   60.19 $\pm$ 1.02 \\
    EC-Earth3-CC CMIP6e &  121.52 $\pm$ 3.19 &  47.03 $\pm$ 2.28 &   74.49 $\pm$ 1.47 &   56.11 $\pm$ 0.96 \\
    EC-Earth3-CC CMIP6c &   119.45 $\pm$ 2.5 &  46.11 $\pm$ 1.75 &   73.34 $\pm$ 1.47 &   55.17 $\pm$ 1.11 \\
   EC-Earth3-Veg CMIP6c &  117.81 $\pm$ 2.27 &  45.46 $\pm$ 1.53 &   72.36 $\pm$ 1.28 &    54.63 $\pm$ 1.0 \\
       GFDL-ESM4 CMIP6e &   92.19 $\pm$ 2.39 &  34.82 $\pm$ 1.26 &   57.38 $\pm$ 1.56 &   50.38 $\pm$ 1.34 \\
       GFDL-ESM4 CMIP6c &   88.07 $\pm$ 1.89 &  32.36 $\pm$ 1.01 &   55.71 $\pm$ 1.61 &    49.03 $\pm$ 1.2 \\
       INM-CM4-8 CMIP6c &  123.16 $\pm$ 4.08 &  41.22 $\pm$ 1.16 &    81.94 $\pm$ 3.0 &   71.68 $\pm$ 2.69 \\
       INM-CM5-0 CMIP6c &  126.98 $\pm$ 2.59 &  42.43 $\pm$ 1.25 &   84.54 $\pm$ 1.51 &   74.08 $\pm$ 1.36 \\
    IPSL-CM6A-LR CMIP6c &   97.25 $\pm$ 2.63 &  32.08 $\pm$ 1.14 &   65.17 $\pm$ 1.86 &   54.93 $\pm$ 1.54 \\
      MIROC-ES2L CMIP6e &   88.02 $\pm$ 1.45 &  37.68 $\pm$ 1.03 &   50.33 $\pm$ 0.59 &   43.68 $\pm$ 0.53 \\
      MIROC-ES2L CMIP6c &   91.73 $\pm$ 1.73 &  39.27 $\pm$ 1.16 &   52.46 $\pm$ 0.84 &   45.33 $\pm$ 0.76 \\
 MPI-ESM-1-2-HAM CMIP6c &  128.61 $\pm$ 5.77 &  46.29 $\pm$ 2.63 &   82.32 $\pm$ 3.65 &   67.99 $\pm$ 2.89 \\
   MPI-ESM1-2-LR CMIP6e &   123.7 $\pm$ 3.79 &  48.04 $\pm$ 1.64 &    75.66 $\pm$ 3.0 &   64.42 $\pm$ 2.21 \\
   MPI-ESM1-2-LR CMIP6c &  122.46 $\pm$ 3.66 &  47.92 $\pm$ 1.83 &   74.55 $\pm$ 2.43 &   63.63 $\pm$ 1.91 \\
      MRI-ESM2-0 CMIP6e &  151.86 $\pm$ 4.17 &   63.44 $\pm$ 3.0 &   88.42 $\pm$ 2.98 &   79.52 $\pm$ 2.71 \\
      MRI-ESM2-0 CMIP6c &  151.98 $\pm$ 4.62 &  63.74 $\pm$ 3.92 &   88.25 $\pm$ 2.09 &    79.5 $\pm$ 1.83 \\
      NorESM2-LM CMIP6e &   88.78 $\pm$ 2.01 &   33.03 $\pm$ 1.0 &   55.75 $\pm$ 1.19 &   47.44 $\pm$ 1.03 \\
      NorESM2-LM CMIP6c &   86.71 $\pm$ 1.82 &  32.15 $\pm$ 1.12 &   54.56 $\pm$ 1.04 &   46.21 $\pm$ 0.91 \\
      NorESM2-MM CMIP6c &    88.13 $\pm$ 1.8 &   32.6 $\pm$ 0.91 &   55.53 $\pm$ 1.36 &   46.37 $\pm$ 1.09 \\
     SAM0-UNICON CMIP6c &  106.57 $\pm$ 2.12 &  34.85 $\pm$ 0.94 &   71.72 $\pm$ 1.77 &   64.01 $\pm$ 1.77 \\
         TaiESM1 CMIP6c &  106.56 $\pm$ 1.48 &  35.05 $\pm$ 1.03 &    71.51 $\pm$ 0.8 &   60.03 $\pm$ 0.65 \\
     UKESM1-0-LL CMIP6e &  108.72 $\pm$ 3.39 &  38.47 $\pm$ 1.76 &   70.25 $\pm$ 2.79 &   59.24 $\pm$ 2.45 \\
     UKESM1-0-LL CMIP6c &  106.73 $\pm$ 2.97 &   38.3 $\pm$ 1.47 &   68.43 $\pm$ 2.69 &   57.66 $\pm$ 2.18 \\
                 GLASS  &  108.26 $\pm$ 3.43 &  39.19 $\pm$ 1.34 &   69.08 $\pm$ 2.28 &    59.14 $\pm$ 1.7 \\
               FLUXCOM  &   93.04 $\pm$ 0.41 &   31.09 $\pm$ 0.2 &   61.95 $\pm$ 0.49 &   55.34 $\pm$ 0.31 \\
                   MTE  &  102.63 $\pm$ 1.17 &   37.5 $\pm$ 0.75 &   65.13 $\pm$ 0.68 &    56.72 $\pm$ 0.5 \\
      Ncycle MMM CMIP5e &  107.32 $\pm$ 1.88 &    35.4 $\pm$ 0.9 &   71.92 $\pm$ 1.12 &   61.57 $\pm$ 0.98 \\
  non-Ncycle MMM CMIP5e &   132.9 $\pm$ 2.07 &  45.37 $\pm$ 0.91 &   87.52 $\pm$ 1.53 &   73.29 $\pm$ 1.18 \\
      Ncycle MMM CMIP5c &   106.47 $\pm$ 1.6 &  34.96 $\pm$ 0.82 &   71.51 $\pm$ 0.87 &   61.18 $\pm$ 0.78 \\
  non-Ncycle MMM CMIP5c &  120.64 $\pm$ 2.23 &   45.22 $\pm$ 1.1 &   75.41 $\pm$ 1.26 &    63.41 $\pm$ 1.1 \\
      Ncycle MMM CMIP6c &   99.85 $\pm$ 1.59 &  37.89 $\pm$ 1.05 &   61.95 $\pm$ 0.64 &   51.53 $\pm$ 0.57 \\
  non-Ncycle MMM CMIP6c &    114.3 $\pm$ 2.6 &  41.57 $\pm$ 1.45 &   72.73 $\pm$ 1.22 &   62.09 $\pm$ 1.04 \\
      Ncycle MMM CMIP6e &  105.18 $\pm$ 2.15 &  39.59 $\pm$ 1.32 &   65.59 $\pm$ 1.09 &   54.68 $\pm$ 0.91 \\
  non-Ncycle MMM CMIP6e &  111.52 $\pm$ 2.12 &  42.71 $\pm$ 1.38 &   68.81 $\pm$ 1.05 &   58.57 $\pm$ 0.87 \\
\end{longtable}

\begin{longtable}{lllll}
\caption{GPP Trend for 1986-2005 [PgC yr$^{-2}$]}\label{tab:gpp_trend}\\
\toprule
                  Model &               Global &                   NH &                    SH &               Tropics \\
\midrule
\endfirsthead
\caption{GPP Trend for 1986-2005 [PgC yr$^{-2}$]}\\
\toprule
                  Model &               Global &                   NH &                    SH &               Tropics \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
         BNU-ESM CMIP5e &  0.3915 $\pm$ 0.0353 &  0.1594 $\pm$ 0.0357 &   0.2321 $\pm$ 0.0283 &    0.1665 $\pm$ 0.026 \\
         BNU-ESM CMIP5c &  0.3177 $\pm$ 0.0272 &   0.2067 $\pm$ 0.023 &    0.111 $\pm$ 0.0258 &   0.1123 $\pm$ 0.0257 \\
       CESM1-BGC CMIP5e &  0.2964 $\pm$ 0.0552 &  0.1536 $\pm$ 0.0246 &   0.1428 $\pm$ 0.0395 &   0.1127 $\pm$ 0.0359 \\
       CESM1-BGC CMIP5c &  0.2269 $\pm$ 0.0419 &  0.0828 $\pm$ 0.0242 &   0.1441 $\pm$ 0.0254 &     0.1322 $\pm$ 0.02 \\
         CanESM2 CMIP5e &  0.1535 $\pm$ 0.1023 &   0.113 $\pm$ 0.0215 &   0.0405 $\pm$ 0.1098 &   0.0422 $\pm$ 0.0818 \\
         CanESM2 CMIP5c &  0.1575 $\pm$ 0.0886 &  0.0826 $\pm$ 0.0222 &    0.075 $\pm$ 0.0812 &   0.0879 $\pm$ 0.0681 \\
         FIO-ESM CMIP5e &  0.3111 $\pm$ 0.0536 &  0.1364 $\pm$ 0.0228 &   0.1746 $\pm$ 0.0536 &   0.1641 $\pm$ 0.0502 \\
      GFDL-ESM2G CMIP5e &  0.4753 $\pm$ 0.1595 &   0.161 $\pm$ 0.0312 &   0.3143 $\pm$ 0.1598 &   0.2258 $\pm$ 0.0971 \\
      GFDL-ESM2G CMIP5c &   0.4292 $\pm$ 0.098 &  0.2338 $\pm$ 0.0376 &   0.1955 $\pm$ 0.1043 &   0.1751 $\pm$ 0.0672 \\
      GFDL-ESM2M CMIP5e &  0.1855 $\pm$ 0.2006 &  0.0493 $\pm$ 0.0553 &   0.1362 $\pm$ 0.2171 &   0.1544 $\pm$ 0.1496 \\
      GFDL-ESM2M CMIP5c &  0.2511 $\pm$ 0.2294 &  0.1939 $\pm$ 0.0321 &   0.0571 $\pm$ 0.2438 &    0.1613 $\pm$ 0.166 \\
      HadGEM2-CC CMIP5c &  0.4561 $\pm$ 0.0713 &  0.2295 $\pm$ 0.0498 &   0.2266 $\pm$ 0.0649 &    0.2017 $\pm$ 0.069 \\
      HadGEM2-ES CMIP5c &  0.5642 $\pm$ 0.0741 &   0.159 $\pm$ 0.0395 &   0.4051 $\pm$ 0.0774 &   0.3473 $\pm$ 0.0763 \\
    IPSL-CM5A-LR CMIP5c &  0.2351 $\pm$ 0.0689 &  0.2287 $\pm$ 0.0394 &   0.0064 $\pm$ 0.0635 &   0.0757 $\pm$ 0.0559 \\
    IPSL-CM5A-MR CMIP5c &  0.4459 $\pm$ 0.0747 &  0.2547 $\pm$ 0.0519 &   0.1913 $\pm$ 0.0657 &   0.2099 $\pm$ 0.0574 \\
    IPSL-CM5B-LR CMIP5c &  0.3361 $\pm$ 0.0697 &  0.2477 $\pm$ 0.0336 &   0.0884 $\pm$ 0.0716 &   0.0885 $\pm$ 0.0619 \\
  MIROC-ESM-CHEM CMIP5c &  0.3517 $\pm$ 0.0552 &  0.1065 $\pm$ 0.0287 &   0.2452 $\pm$ 0.0517 &   0.2028 $\pm$ 0.0443 \\
       MIROC-ESM CMIP5e &  0.3434 $\pm$ 0.0589 &  0.1697 $\pm$ 0.0404 &   0.1738 $\pm$ 0.0613 &   0.1635 $\pm$ 0.0469 \\
       MIROC-ESM CMIP5c &   0.3824 $\pm$ 0.061 &   0.129 $\pm$ 0.0285 &   0.2534 $\pm$ 0.0556 &   0.2379 $\pm$ 0.0416 \\
      MPI-ESM-LR CMIP5e &  0.3901 $\pm$ 0.0835 &  0.2193 $\pm$ 0.0505 &   0.1709 $\pm$ 0.0881 &   0.1509 $\pm$ 0.0378 \\
      MPI-ESM-LR CMIP5c &  0.5023 $\pm$ 0.1059 &  0.1328 $\pm$ 0.0358 &   0.3695 $\pm$ 0.1157 &   0.2491 $\pm$ 0.0484 \\
      MPI-ESM-MR CMIP5c &  0.5187 $\pm$ 0.0816 &  0.2771 $\pm$ 0.0523 &   0.2415 $\pm$ 0.0727 &   0.2042 $\pm$ 0.0405 \\
        MRI-ESM1 CMIP5e &  0.2532 $\pm$ 0.1083 &  0.0754 $\pm$ 0.0558 &   0.1777 $\pm$ 0.0678 &   0.1459 $\pm$ 0.0596 \\
      NorESM1-ME CMIP5e &    0.249 $\pm$ 0.037 &    0.12 $\pm$ 0.0214 &    0.129 $\pm$ 0.0349 &   0.1087 $\pm$ 0.0349 \\
      NorESM1-ME CMIP5c &  0.2346 $\pm$ 0.0367 &  0.1483 $\pm$ 0.0192 &   0.0862 $\pm$ 0.0318 &   0.0794 $\pm$ 0.0268 \\
          inmcm4 CMIP5c &  0.1868 $\pm$ 0.0651 &  0.0665 $\pm$ 0.0276 &   0.1203 $\pm$ 0.0611 &   0.0776 $\pm$ 0.0546 \\
   ACCESS-ESM1-5 CMIP6e &  0.1563 $\pm$ 0.0361 &  0.1833 $\pm$ 0.0153 &  -0.0269 $\pm$ 0.0366 &   -0.0358 $\pm$ 0.034 \\
   ACCESS-ESM1-5 CMIP6c &    0.03 $\pm$ 0.0503 &    0.146 $\pm$ 0.011 &   -0.116 $\pm$ 0.0509 &   -0.0997 $\pm$ 0.046 \\
     CESM2-WACCM CMIP6c &  0.2483 $\pm$ 0.0368 &  0.1584 $\pm$ 0.0245 &    0.0899 $\pm$ 0.028 &   0.0957 $\pm$ 0.0206 \\
           CESM2 CMIP6c &  0.3699 $\pm$ 0.0433 &  0.2041 $\pm$ 0.0273 &   0.1658 $\pm$ 0.0385 &   0.1402 $\pm$ 0.0306 \\
    CMCC-CM2-SR5 CMIP6c &   0.275 $\pm$ 0.0566 &  0.1526 $\pm$ 0.0351 &   0.1224 $\pm$ 0.0477 &   0.0931 $\pm$ 0.0278 \\
       CMCC-ESM2 CMIP6c &   0.2432 $\pm$ 0.032 &  0.1699 $\pm$ 0.0283 &   0.0732 $\pm$ 0.0328 &   0.0556 $\pm$ 0.0212 \\
     CNRM-ESM2-1 CMIP6e &  0.0254 $\pm$ 0.0855 &  0.1013 $\pm$ 0.0376 &  -0.0759 $\pm$ 0.0795 &   -0.0334 $\pm$ 0.045 \\
     CNRM-ESM2-1 CMIP6c &  0.2927 $\pm$ 0.0639 &  0.2179 $\pm$ 0.0424 &    0.0749 $\pm$ 0.062 &   0.0456 $\pm$ 0.0354 \\
   CanESM5-CanOE CMIP6e &  0.3806 $\pm$ 0.0666 &  0.1786 $\pm$ 0.0312 &   0.2019 $\pm$ 0.0517 &   0.1724 $\pm$ 0.0406 \\
   CanESM5-CanOE CMIP6c &  0.4188 $\pm$ 0.0691 &  0.1931 $\pm$ 0.0252 &   0.2256 $\pm$ 0.0636 &    0.1936 $\pm$ 0.051 \\
         CanESM5 CMIP6e &  0.3736 $\pm$ 0.0545 &  0.1698 $\pm$ 0.0268 &   0.2038 $\pm$ 0.0499 &   0.1356 $\pm$ 0.0364 \\
         CanESM5 CMIP6c &  0.3238 $\pm$ 0.0402 &   0.143 $\pm$ 0.0272 &    0.1808 $\pm$ 0.026 &   0.1474 $\pm$ 0.0211 \\
    EC-Earth3-CC CMIP6e &  0.4508 $\pm$ 0.0697 &   0.335 $\pm$ 0.0451 &    0.1159 $\pm$ 0.052 &    0.1045 $\pm$ 0.029 \\
    EC-Earth3-CC CMIP6c &  0.2899 $\pm$ 0.0724 &  0.2531 $\pm$ 0.0357 &   0.0369 $\pm$ 0.0578 &   0.0732 $\pm$ 0.0407 \\
   EC-Earth3-Veg CMIP6c &  0.2826 $\pm$ 0.0613 &  0.2198 $\pm$ 0.0319 &   0.0628 $\pm$ 0.0489 &    0.097 $\pm$ 0.0325 \\
       GFDL-ESM4 CMIP6e &  0.3558 $\pm$ 0.0449 &  0.1912 $\pm$ 0.0223 &   0.1645 $\pm$ 0.0485 &   0.1283 $\pm$ 0.0438 \\
       GFDL-ESM4 CMIP6c &   0.1299 $\pm$ 0.069 &  0.1378 $\pm$ 0.0236 &  -0.0079 $\pm$ 0.0643 &  -0.0335 $\pm$ 0.0472 \\
       INM-CM4-8 CMIP6c &  0.5962 $\pm$ 0.0823 &  0.1647 $\pm$ 0.0249 &   0.4314 $\pm$ 0.0631 &   0.3916 $\pm$ 0.0546 \\
       INM-CM5-0 CMIP6c &  0.3037 $\pm$ 0.0746 &  0.1643 $\pm$ 0.0314 &   0.1394 $\pm$ 0.0504 &   0.1419 $\pm$ 0.0427 \\
    IPSL-CM6A-LR CMIP6c &  0.4168 $\pm$ 0.0369 &  0.1655 $\pm$ 0.0233 &   0.2512 $\pm$ 0.0446 &   0.2223 $\pm$ 0.0316 \\
      MIROC-ES2L CMIP6e &  0.2258 $\pm$ 0.0223 &  0.1439 $\pm$ 0.0232 &   0.0819 $\pm$ 0.0134 &    0.078 $\pm$ 0.0103 \\
      MIROC-ES2L CMIP6c &  0.2643 $\pm$ 0.0295 &  0.1505 $\pm$ 0.0295 &   0.1138 $\pm$ 0.0201 &    0.105 $\pm$ 0.0173 \\
 MPI-ESM-1-2-HAM CMIP6c &   0.7854 $\pm$ 0.136 &  0.3564 $\pm$ 0.0625 &    0.429 $\pm$ 0.1046 &     0.371 $\pm$ 0.075 \\
   MPI-ESM1-2-LR CMIP6e &  0.4284 $\pm$ 0.1123 &  0.2526 $\pm$ 0.0273 &   0.1758 $\pm$ 0.1121 &   0.1707 $\pm$ 0.0784 \\
   MPI-ESM1-2-LR CMIP6c &  0.5008 $\pm$ 0.0854 &   0.2469 $\pm$ 0.044 &   0.2539 $\pm$ 0.0763 &   0.2459 $\pm$ 0.0491 \\
      MRI-ESM2-0 CMIP6e &  0.4292 $\pm$ 0.1318 &  0.4558 $\pm$ 0.0525 &  -0.0266 $\pm$ 0.1186 &   -0.0055 $\pm$ 0.108 \\
      MRI-ESM2-0 CMIP6c &  0.6198 $\pm$ 0.1118 &   0.5943 $\pm$ 0.069 &    0.0254 $\pm$ 0.083 &   0.0384 $\pm$ 0.0723 \\
      NorESM2-LM CMIP6e &  0.2863 $\pm$ 0.0433 &  0.1435 $\pm$ 0.0213 &   0.1429 $\pm$ 0.0332 &    0.1232 $\pm$ 0.029 \\
      NorESM2-LM CMIP6c &  0.2658 $\pm$ 0.0363 &  0.1524 $\pm$ 0.0266 &   0.1135 $\pm$ 0.0317 &   0.0902 $\pm$ 0.0296 \\
      NorESM2-MM CMIP6c &  0.2231 $\pm$ 0.0491 &  0.1395 $\pm$ 0.0152 &   0.0836 $\pm$ 0.0505 &   0.0667 $\pm$ 0.0406 \\
     SAM0-UNICON CMIP6c &  0.2424 $\pm$ 0.0624 &  0.1189 $\pm$ 0.0247 &   0.1234 $\pm$ 0.0642 &    0.1242 $\pm$ 0.064 \\
         TaiESM1 CMIP6c &  0.2062 $\pm$ 0.0334 &  0.1346 $\pm$ 0.0259 &   0.0716 $\pm$ 0.0269 &   0.0599 $\pm$ 0.0216 \\
     UKESM1-0-LL CMIP6e &   0.461 $\pm$ 0.0834 &  0.2334 $\pm$ 0.0454 &   0.2277 $\pm$ 0.0993 &   0.2065 $\pm$ 0.0864 \\
     UKESM1-0-LL CMIP6c &  0.1936 $\pm$ 0.1111 &  0.1672 $\pm$ 0.0442 &   0.0264 $\pm$ 0.1086 &   0.0476 $\pm$ 0.0874 \\
                 GLASS  &  0.4466 $\pm$ 0.0871 &  0.1759 $\pm$ 0.0337 &   0.2707 $\pm$ 0.0646 &   0.1939 $\pm$ 0.0502 \\
               FLUXCOM  &  - &  - &   - &   - \\
                   MTE  &  - &  - &  - &  - \\
      Ncycle MMM CMIP5e &  0.2727 $\pm$ 0.0388 &  0.1368 $\pm$ 0.0158 &    0.1359 $\pm$ 0.031 &   0.1107 $\pm$ 0.0293 \\
  non-Ncycle MMM CMIP5e &  0.3127 $\pm$ 0.0367 &  0.1354 $\pm$ 0.0176 &   0.1774 $\pm$ 0.0444 &   0.1516 $\pm$ 0.0306 \\
      Ncycle MMM CMIP5c &  0.2307 $\pm$ 0.0332 &  0.1156 $\pm$ 0.0179 &   0.1152 $\pm$ 0.0217 &   0.1058 $\pm$ 0.0187 \\
  non-Ncycle MMM CMIP5c &  0.3657 $\pm$ 0.0224 &  0.1816 $\pm$ 0.0092 &   0.1841 $\pm$ 0.0251 &   0.1731 $\pm$ 0.0163 \\
      Ncycle MMM CMIP6c &  0.2594 $\pm$ 0.0162 &  0.1722 $\pm$ 0.0098 &   0.0871 $\pm$ 0.0148 &   0.0853 $\pm$ 0.0106 \\
  non-Ncycle MMM CMIP6c &  0.4317 $\pm$ 0.0191 &   0.2374 $\pm$ 0.014 &   0.1943 $\pm$ 0.0164 &    0.1686 $\pm$ 0.012 \\
      Ncycle MMM CMIP6e &  0.3336 $\pm$ 0.0335 &  0.2147 $\pm$ 0.0146 &    0.119 $\pm$ 0.0334 &   0.1073 $\pm$ 0.0258 \\
  non-Ncycle MMM CMIP6e &  0.3128 $\pm$ 0.0413 &  0.2193 $\pm$ 0.0187 &   0.0935 $\pm$ 0.0357 &   0.0794 $\pm$ 0.0293 \\
\end{longtable}

\begin{longtable}{lllll}
\caption{NBP Mean for 1986-2005 [PgC yr$^{-1}$]}\label{tab:nbp_mean}\\
\toprule
                  Model &            Global &                NH &                SH &           Tropics \\
\midrule
\endfirsthead
\caption{NBP Mean for 1986-2005 [PgC yr$^{-1}$]}\label{tab:nbp_mean}\\
\toprule
                  Model &            Global &                NH &                SH &           Tropics \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
         BNU-ESM CMIP5e &   0.36 $\pm$ 0.92 &   0.39 $\pm$ 0.69 &  -0.03 $\pm$ 0.94 &   0.01 $\pm$ 0.96 \\
         BNU-ESM CMIP5c &   1.32 $\pm$ 1.15 &   0.89 $\pm$ 0.59 &   0.43 $\pm$ 1.04 &   0.39 $\pm$ 0.99 \\
       CESM1-BGC CMIP5e &  -0.08 $\pm$ 0.97 &   0.06 $\pm$ 0.52 &  -0.14 $\pm$ 0.65 &  -0.11 $\pm$ 0.55 \\
       CESM1-BGC CMIP5c &  -0.14 $\pm$ 0.67 &   0.02 $\pm$ 0.36 &   -0.17 $\pm$ 0.6 &  -0.12 $\pm$ 0.41 \\
         CanESM2 CMIP5e &    0.3 $\pm$ 2.47 &   0.23 $\pm$ 0.54 &   0.08 $\pm$ 2.59 &   0.12 $\pm$ 1.94 \\
         CanESM2 CMIP5c &   0.21 $\pm$ 2.07 &   0.11 $\pm$ 0.34 &    0.1 $\pm$ 1.89 &    0.07 $\pm$ 1.4 \\
         FIO-ESM CMIP5e &   1.84 $\pm$ 0.64 &   0.78 $\pm$ 0.17 &   1.06 $\pm$ 0.61 &   0.91 $\pm$ 0.62 \\
      GFDL-ESM2G CMIP5e &    0.9 $\pm$ 2.95 &   0.39 $\pm$ 0.78 &    0.5 $\pm$ 2.83 &   0.23 $\pm$ 2.01 \\
      GFDL-ESM2G CMIP5c &   0.62 $\pm$ 2.16 &    0.39 $\pm$ 0.9 &   0.23 $\pm$ 1.86 &    0.01 $\pm$ 1.3 \\
      GFDL-ESM2M CMIP5e &    0.31 $\pm$ 3.0 &   0.22 $\pm$ 1.09 &   0.08 $\pm$ 3.54 &   0.02 $\pm$ 2.74 \\
      GFDL-ESM2M CMIP5c &   0.55 $\pm$ 3.91 &   0.29 $\pm$ 0.94 &   0.26 $\pm$ 4.04 &   0.09 $\pm$ 3.22 \\
      HadGEM2-CC CMIP5c &   0.98 $\pm$ 1.29 &   0.82 $\pm$ 0.67 &   0.16 $\pm$ 1.06 &   0.09 $\pm$ 1.02 \\
      HadGEM2-ES CMIP5c &   1.35 $\pm$ 1.21 &   0.76 $\pm$ 0.39 &   0.58 $\pm$ 1.17 &   0.53 $\pm$ 1.09 \\
    IPSL-CM5A-LR CMIP5c &   0.73 $\pm$ 1.16 &    0.45 $\pm$ 0.6 &   0.27 $\pm$ 1.07 &   0.36 $\pm$ 0.99 \\
    IPSL-CM5A-MR CMIP5c &   0.97 $\pm$ 1.46 &   0.44 $\pm$ 0.77 &   0.53 $\pm$ 1.26 &   0.63 $\pm$ 1.12 \\
    IPSL-CM5B-LR CMIP5c &   1.57 $\pm$ 1.31 &   0.84 $\pm$ 0.48 &   0.73 $\pm$ 1.33 &   0.75 $\pm$ 1.22 \\
  MIROC-ESM-CHEM CMIP5c &   1.68 $\pm$ 1.41 &   0.91 $\pm$ 0.51 &   0.77 $\pm$ 1.27 &    0.61 $\pm$ 1.1 \\
       MIROC-ESM CMIP5e &   1.19 $\pm$ 1.66 &   1.28 $\pm$ 0.59 &   -0.1 $\pm$ 1.53 &  -0.16 $\pm$ 1.31 \\
       MIROC-ESM CMIP5c &   0.65 $\pm$ 1.52 &   1.14 $\pm$ 0.61 &  -0.49 $\pm$ 1.37 &  -0.44 $\pm$ 1.06 \\
      MPI-ESM-LR CMIP5e &   1.28 $\pm$ 1.16 &    1.2 $\pm$ 0.69 &   0.08 $\pm$ 0.94 &  -0.02 $\pm$ 0.45 \\
      MPI-ESM-LR CMIP5c &   1.49 $\pm$ 1.72 &   1.08 $\pm$ 0.64 &   0.41 $\pm$ 1.39 &   0.11 $\pm$ 0.77 \\
      MPI-ESM-MR CMIP5c &   1.69 $\pm$ 1.25 &   1.24 $\pm$ 0.63 &   0.45 $\pm$ 1.01 &   0.19 $\pm$ 0.64 \\
        MRI-ESM1 CMIP5e &   2.05 $\pm$ 0.98 &   1.76 $\pm$ 0.54 &    0.29 $\pm$ 0.8 &   0.29 $\pm$ 0.74 \\
      NorESM1-ME CMIP5e &  -0.11 $\pm$ 0.55 &  -0.02 $\pm$ 0.42 &   -0.1 $\pm$ 0.55 &  -0.09 $\pm$ 0.45 \\
      NorESM1-ME CMIP5c &  -0.08 $\pm$ 0.84 &  -0.04 $\pm$ 0.37 &  -0.04 $\pm$ 0.71 &  -0.05 $\pm$ 0.58 \\
          inmcm4 CMIP5c &   2.18 $\pm$ 1.15 &    0.72 $\pm$ 0.5 &   1.46 $\pm$ 1.07 &   1.27 $\pm$ 0.97 \\
   ACCESS-ESM1-5 CMIP6e &   1.31 $\pm$ 0.72 &   0.84 $\pm$ 0.34 &   0.47 $\pm$ 0.75 &   0.36 $\pm$ 0.64 \\
   ACCESS-ESM1-5 CMIP6c &   0.77 $\pm$ 1.13 &   0.78 $\pm$ 0.31 &  -0.01 $\pm$ 0.97 &  -0.06 $\pm$ 0.84 \\
     CESM2-WACCM CMIP6c &   1.03 $\pm$ 0.54 &   0.51 $\pm$ 0.34 &   0.52 $\pm$ 0.35 &    0.5 $\pm$ 0.23 \\
           CESM2 CMIP6c &   1.08 $\pm$ 0.58 &    0.6 $\pm$ 0.32 &    0.49 $\pm$ 0.4 &   0.46 $\pm$ 0.35 \\
    CMCC-CM2-SR5 CMIP6c &   0.89 $\pm$ 1.12 &   0.19 $\pm$ 0.58 &    0.7 $\pm$ 0.89 &   0.63 $\pm$ 0.54 \\
       CMCC-ESM2 CMIP6c &   0.89 $\pm$ 0.63 &   0.22 $\pm$ 0.52 &   0.67 $\pm$ 0.57 &   0.62 $\pm$ 0.35 \\
     CNRM-ESM2-1 CMIP6e &   1.86 $\pm$ 1.02 &   1.46 $\pm$ 0.45 &    0.4 $\pm$ 0.82 &   0.25 $\pm$ 0.52 \\
     CNRM-ESM2-1 CMIP6c &   1.89 $\pm$ 0.69 &   1.55 $\pm$ 0.53 &   0.34 $\pm$ 0.65 &   0.16 $\pm$ 0.44 \\
   CanESM5-CanOE CMIP6e &   0.51 $\pm$ 1.46 &   0.13 $\pm$ 0.51 &   0.38 $\pm$ 1.15 &    0.41 $\pm$ 1.0 \\
   CanESM5-CanOE CMIP6c &   0.08 $\pm$ 1.87 &  -0.05 $\pm$ 0.52 &   0.13 $\pm$ 1.54 &   0.21 $\pm$ 1.36 \\
         CanESM5 CMIP6e &   0.62 $\pm$ 1.29 &   0.19 $\pm$ 0.32 &   0.43 $\pm$ 1.12 &   0.39 $\pm$ 0.95 \\
         CanESM5 CMIP6c &   0.44 $\pm$ 0.69 &   0.15 $\pm$ 0.32 &   0.29 $\pm$ 0.51 &   0.35 $\pm$ 0.47 \\
    EC-Earth3-CC CMIP6e &   0.62 $\pm$ 1.77 &    0.6 $\pm$ 0.86 &   0.01 $\pm$ 1.48 &   0.28 $\pm$ 1.02 \\
    EC-Earth3-CC CMIP6c &    0.44 $\pm$ 1.8 &    0.51 $\pm$ 1.0 &  -0.07 $\pm$ 1.73 &   0.16 $\pm$ 1.36 \\
   EC-Earth3-Veg CMIP6c &   0.49 $\pm$ 1.69 &   0.41 $\pm$ 0.79 &   0.08 $\pm$ 1.36 &   0.27 $\pm$ 1.12 \\
       GFDL-ESM4 CMIP6e &   0.28 $\pm$ 1.28 &   0.19 $\pm$ 0.35 &   0.09 $\pm$ 1.12 &   0.12 $\pm$ 1.04 \\
       GFDL-ESM4 CMIP6c &  -0.13 $\pm$ 1.63 &  -0.08 $\pm$ 0.38 &  -0.05 $\pm$ 1.44 &   0.05 $\pm$ 1.15 \\
       INM-CM4-8 CMIP6c &   4.46 $\pm$ 2.21 &   1.55 $\pm$ 0.75 &   2.91 $\pm$ 1.54 &   2.55 $\pm$ 1.23 \\
       INM-CM5-0 CMIP6c &    3.7 $\pm$ 2.05 &   1.44 $\pm$ 0.85 &   2.25 $\pm$ 1.36 &   1.94 $\pm$ 1.19 \\
    IPSL-CM6A-LR CMIP6c &   1.06 $\pm$ 0.72 &   0.83 $\pm$ 0.21 &   0.22 $\pm$ 0.71 &   0.19 $\pm$ 0.57 \\
      MIROC-ES2L CMIP6e &   1.61 $\pm$ 0.64 &   1.38 $\pm$ 0.34 &   0.23 $\pm$ 0.52 &   0.27 $\pm$ 0.42 \\
      MIROC-ES2L CMIP6c &   1.99 $\pm$ 1.24 &    1.49 $\pm$ 0.4 &    0.5 $\pm$ 1.03 &   0.46 $\pm$ 0.95 \\
 MPI-ESM-1-2-HAM CMIP6c &   1.04 $\pm$ 1.31 &    0.33 $\pm$ 0.4 &   0.71 $\pm$ 1.19 &   0.58 $\pm$ 0.91 \\
   MPI-ESM1-2-LR CMIP6e &   1.09 $\pm$ 1.47 &   0.59 $\pm$ 0.42 &    0.5 $\pm$ 1.46 &   0.45 $\pm$ 1.15 \\
   MPI-ESM1-2-LR CMIP6c &   0.89 $\pm$ 1.06 &   0.44 $\pm$ 0.52 &   0.45 $\pm$ 1.03 &   0.42 $\pm$ 0.82 \\
      MRI-ESM2-0 CMIP6e &   1.33 $\pm$ 1.42 &   1.42 $\pm$ 0.65 &   -0.09 $\pm$ 1.3 &  -0.16 $\pm$ 1.25 \\
      MRI-ESM2-0 CMIP6c &   1.54 $\pm$ 1.21 &   1.56 $\pm$ 0.72 &  -0.02 $\pm$ 1.16 &  -0.05 $\pm$ 1.05 \\
      NorESM2-LM CMIP6e &   1.08 $\pm$ 0.66 &   0.53 $\pm$ 0.37 &   0.55 $\pm$ 0.39 &   0.52 $\pm$ 0.36 \\
      NorESM2-LM CMIP6c &   0.94 $\pm$ 0.53 &    0.44 $\pm$ 0.3 &    0.5 $\pm$ 0.39 &   0.46 $\pm$ 0.39 \\
      NorESM2-MM CMIP6c &   1.07 $\pm$ 0.69 &   0.58 $\pm$ 0.25 &    0.49 $\pm$ 0.5 &   0.44 $\pm$ 0.44 \\
     SAM0-UNICON CMIP6c &   0.06 $\pm$ 1.02 &  -0.01 $\pm$ 0.58 &   0.07 $\pm$ 1.14 &   0.09 $\pm$ 0.97 \\
         TaiESM1 CMIP6c &   -0.11 $\pm$ 0.8 &   0.13 $\pm$ 0.45 &  -0.24 $\pm$ 0.83 &   -0.19 $\pm$ 0.4 \\
     UKESM1-0-LL CMIP6e &    1.0 $\pm$ 1.06 &   0.63 $\pm$ 0.38 &   0.38 $\pm$ 1.18 &    0.3 $\pm$ 0.96 \\
     UKESM1-0-LL CMIP6c &   0.63 $\pm$ 1.01 &   0.37 $\pm$ 0.29 &    0.26 $\pm$ 1.1 &   0.22 $\pm$ 0.93 \\
                  CAMS  &   1.72 $\pm$ 0.98 &   1.86 $\pm$ 0.47 &  -0.14 $\pm$ 0.74 &  -0.47 $\pm$ 0.59 \\
      Jena\_CarboScope  &   0.71 $\pm$ 0.94 &   1.25 $\pm$ 0.36 &  -0.54 $\pm$ 0.72 &  -0.24 $\pm$ 0.62 \\
                   GCP  &    1.0 $\pm$ 0.84 &               NaN &               NaN &               NaN \\
      Ncycle MMM CMIP5e &  -0.09 $\pm$ 0.59 &   0.02 $\pm$ 0.36 &  -0.12 $\pm$ 0.45 &   -0.1 $\pm$ 0.41 \\
  non-Ncycle MMM CMIP5e &    1.0 $\pm$ 0.68 &    0.71 $\pm$ 0.3 &   0.29 $\pm$ 0.76 &   0.22 $\pm$ 0.59 \\
      Ncycle MMM CMIP5c &  -0.11 $\pm$ 0.48 &  -0.01 $\pm$ 0.29 &   -0.1 $\pm$ 0.43 &  -0.09 $\pm$ 0.34 \\
  non-Ncycle MMM CMIP5c &   1.14 $\pm$ 0.66 &   0.67 $\pm$ 0.29 &   0.47 $\pm$ 0.52 &   0.37 $\pm$ 0.43 \\
      Ncycle MMM CMIP6c &   0.84 $\pm$ 0.34 &   0.48 $\pm$ 0.16 &   0.37 $\pm$ 0.28 &   0.34 $\pm$ 0.22 \\
  non-Ncycle MMM CMIP6c &   1.56 $\pm$ 0.62 &   0.81 $\pm$ 0.25 &   0.76 $\pm$ 0.47 &   0.66 $\pm$ 0.39 \\
      Ncycle MMM CMIP6e &   1.22 $\pm$ 0.57 &   0.79 $\pm$ 0.24 &   0.43 $\pm$ 0.54 &   0.38 $\pm$ 0.42 \\
  non-Ncycle MMM CMIP6e &   0.92 $\pm$ 0.48 &   0.68 $\pm$ 0.27 &   0.24 $\pm$ 0.39 &    0.2 $\pm$ 0.36 \\
\end{longtable}

\begin{longtable}{lllll}
\caption{NBP Trend for 1986-2005 [PgC yr$^{-2}$]}\label{tab:nbp_trend}\\
\toprule
                  Model &                Global &                    NH &                    SH &               Tropics \\
\midrule
\endfirsthead
\caption{NBP Trend for 1986-2005 [PgC yr$^{-2}$]}\\
\toprule
                  Model &                Global &                    NH &                    SH &               Tropics \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
         BNU-ESM CMIP5e &   0.0343 $\pm$ 0.0358 &   0.0217 $\pm$ 0.0269 &   0.0127 $\pm$ 0.0373 &  -0.0003 $\pm$ 0.0385 \\
         BNU-ESM CMIP5c &  -0.0049 $\pm$ 0.0457 &  -0.0067 $\pm$ 0.0235 &   0.0018 $\pm$ 0.0415 &   0.0087 $\pm$ 0.0396 \\
       CESM1-BGC CMIP5e &    0.0468 $\pm$ 0.037 &   0.0331 $\pm$ 0.0192 &   0.0137 $\pm$ 0.0256 &   0.0117 $\pm$ 0.0219 \\
       CESM1-BGC CMIP5c &   0.0251 $\pm$ 0.0259 &   0.0255 $\pm$ 0.0131 &   -0.0003 $\pm$ 0.024 &   0.0037 $\pm$ 0.0164 \\
         CanESM2 CMIP5e &  -0.0427 $\pm$ 0.0979 &   0.0048 $\pm$ 0.0216 &  -0.0475 $\pm$ 0.1028 &  -0.0404 $\pm$ 0.0767 \\
         CanESM2 CMIP5c &  -0.0579 $\pm$ 0.0815 &  -0.0105 $\pm$ 0.0135 &  -0.0473 $\pm$ 0.0746 &  -0.0264 $\pm$ 0.0555 \\
         FIO-ESM CMIP5e &   0.0323 $\pm$ 0.0243 &    0.0128 $\pm$ 0.006 &    0.0195 $\pm$ 0.024 &   0.0218 $\pm$ 0.0242 \\
      GFDL-ESM2G CMIP5e &   0.0966 $\pm$ 0.1154 &   0.0597 $\pm$ 0.0276 &    0.037 $\pm$ 0.1126 &   0.0378 $\pm$ 0.0796 \\
      GFDL-ESM2G CMIP5c &   0.0726 $\pm$ 0.0845 &   0.0578 $\pm$ 0.0332 &    0.0148 $\pm$ 0.074 &   0.0319 $\pm$ 0.0514 \\
      GFDL-ESM2M CMIP5e &  -0.0084 $\pm$ 0.1195 &   0.0012 $\pm$ 0.0434 &  -0.0096 $\pm$ 0.1412 &  -0.0308 $\pm$ 0.1091 \\
      GFDL-ESM2M CMIP5c &   0.0941 $\pm$ 0.1543 &   0.0595 $\pm$ 0.0349 &   0.0347 $\pm$ 0.1607 &    0.047 $\pm$ 0.1277 \\
      HadGEM2-CC CMIP5c &   0.1189 $\pm$ 0.0439 &   0.0694 $\pm$ 0.0214 &   0.0495 $\pm$ 0.0411 &    0.034 $\pm$ 0.0405 \\
      HadGEM2-ES CMIP5c &   0.1342 $\pm$ 0.0374 &   0.0448 $\pm$ 0.0118 &   0.0893 $\pm$ 0.0422 &   0.0667 $\pm$ 0.0411 \\
    IPSL-CM5A-LR CMIP5c &   0.0674 $\pm$ 0.0435 &   0.0511 $\pm$ 0.0209 &   0.0162 $\pm$ 0.0424 &   0.0205 $\pm$ 0.0391 \\
    IPSL-CM5A-MR CMIP5c &   0.0369 $\pm$ 0.0575 &   0.0219 $\pm$ 0.0302 &   0.0151 $\pm$ 0.0503 &   0.0138 $\pm$ 0.0446 \\
    IPSL-CM5B-LR CMIP5c &   0.0204 $\pm$ 0.0518 &   0.0379 $\pm$ 0.0169 &  -0.0175 $\pm$ 0.0527 &  -0.0116 $\pm$ 0.0484 \\
  MIROC-ESM-CHEM CMIP5c &    0.0672 $\pm$ 0.054 &   0.0082 $\pm$ 0.0201 &   0.0591 $\pm$ 0.0484 &   0.0493 $\pm$ 0.0424 \\
       MIROC-ESM CMIP5e &   0.1939 $\pm$ 0.0477 &   0.0203 $\pm$ 0.0229 &   0.1736 $\pm$ 0.0453 &    0.1644 $\pm$ 0.035 \\
       MIROC-ESM CMIP5c &    0.105 $\pm$ 0.0553 &   0.0004 $\pm$ 0.0242 &   0.1046 $\pm$ 0.0487 &   0.0925 $\pm$ 0.0364 \\
      MPI-ESM-LR CMIP5e &    0.0116 $\pm$ 0.046 &   0.0065 $\pm$ 0.0275 &   0.0051 $\pm$ 0.0372 &   0.0074 $\pm$ 0.0179 \\
      MPI-ESM-LR CMIP5c &   0.0878 $\pm$ 0.0655 &   0.0575 $\pm$ 0.0218 &   0.0303 $\pm$ 0.0551 &    0.033 $\pm$ 0.0296 \\
      MPI-ESM-MR CMIP5c &   0.0474 $\pm$ 0.0487 &   0.0335 $\pm$ 0.0236 &   0.0139 $\pm$ 0.0402 &   0.0119 $\pm$ 0.0254 \\
        MRI-ESM1 CMIP5e &  -0.0085 $\pm$ 0.0391 &  -0.0036 $\pm$ 0.0215 &  -0.0049 $\pm$ 0.0318 &  -0.0103 $\pm$ 0.0294 \\
      NorESM1-ME CMIP5e &   0.0399 $\pm$ 0.0198 &   0.0158 $\pm$ 0.0162 &    0.024 $\pm$ 0.0211 &   0.0238 $\pm$ 0.0172 \\
      NorESM1-ME CMIP5c &    0.0213 $\pm$ 0.033 &   0.0286 $\pm$ 0.0132 &  -0.0073 $\pm$ 0.0282 &  -0.0087 $\pm$ 0.0232 \\
          inmcm4 CMIP5c &   0.0176 $\pm$ 0.0457 &   0.0135 $\pm$ 0.0198 &   0.0042 $\pm$ 0.0427 &  -0.0169 $\pm$ 0.0384 \\
   ACCESS-ESM1-5 CMIP6e &  -0.0457 $\pm$ 0.0266 &   0.0185 $\pm$ 0.0129 &  -0.0642 $\pm$ 0.0257 &  -0.0521 $\pm$ 0.0222 \\
   ACCESS-ESM1-5 CMIP6c &    -0.11 $\pm$ 0.0366 &  -0.0195 $\pm$ 0.0115 &  -0.0906 $\pm$ 0.0323 &  -0.0735 $\pm$ 0.0288 \\
     CESM2-WACCM CMIP6c &   0.0307 $\pm$ 0.0202 &   0.0203 $\pm$ 0.0127 &   0.0105 $\pm$ 0.0137 &    0.011 $\pm$ 0.0088 \\
           CESM2 CMIP6c &   0.0631 $\pm$ 0.0179 &   0.0302 $\pm$ 0.0104 &   0.0329 $\pm$ 0.0141 &   0.0292 $\pm$ 0.0122 \\
    CMCC-CM2-SR5 CMIP6c &   0.0156 $\pm$ 0.0447 &  -0.0046 $\pm$ 0.0233 &   0.0202 $\pm$ 0.0351 &   0.0145 $\pm$ 0.0213 \\
       CMCC-ESM2 CMIP6c &   0.0217 $\pm$ 0.0246 &    0.011 $\pm$ 0.0206 &   0.0107 $\pm$ 0.0226 &   0.0091 $\pm$ 0.0137 \\
     CNRM-ESM2-1 CMIP6e &  -0.0198 $\pm$ 0.0405 &   0.0175 $\pm$ 0.0174 &  -0.0373 $\pm$ 0.0315 &  -0.0247 $\pm$ 0.0201 \\
     CNRM-ESM2-1 CMIP6c &   0.0343 $\pm$ 0.0263 &   0.0406 $\pm$ 0.0189 &  -0.0064 $\pm$ 0.0259 &  -0.0063 $\pm$ 0.0175 \\
   CanESM5-CanOE CMIP6e &   0.0559 $\pm$ 0.0568 &   0.0509 $\pm$ 0.0162 &     0.005 $\pm$ 0.046 &     0.01 $\pm$ 0.0399 \\
   CanESM5-CanOE CMIP6c &   0.0923 $\pm$ 0.0712 &   0.0572 $\pm$ 0.0159 &   0.0352 $\pm$ 0.0608 &   0.0353 $\pm$ 0.0535 \\
         CanESM5 CMIP6e &  -0.0218 $\pm$ 0.0512 &   0.0109 $\pm$ 0.0124 &  -0.0327 $\pm$ 0.0439 &  -0.0484 $\pm$ 0.0362 \\
         CanESM5 CMIP6c &  -0.0028 $\pm$ 0.0273 &   0.0117 $\pm$ 0.0127 &  -0.0145 $\pm$ 0.0198 &  -0.0122 $\pm$ 0.0184 \\
    EC-Earth3-CC CMIP6e &   0.0115 $\pm$ 0.0703 &    0.033 $\pm$ 0.0332 &  -0.0216 $\pm$ 0.0587 &  -0.0121 $\pm$ 0.0406 \\
    EC-Earth3-CC CMIP6c &   0.0138 $\pm$ 0.0715 &  -0.0066 $\pm$ 0.0397 &   0.0205 $\pm$ 0.0686 &   0.0151 $\pm$ 0.0539 \\
   EC-Earth3-Veg CMIP6c &  -0.0126 $\pm$ 0.0672 &   0.0324 $\pm$ 0.0306 &   -0.045 $\pm$ 0.0533 &  -0.0237 $\pm$ 0.0444 \\
       GFDL-ESM4 CMIP6e &   0.0603 $\pm$ 0.0492 &   0.0292 $\pm$ 0.0119 &   0.0311 $\pm$ 0.0442 &   0.0304 $\pm$ 0.0409 \\
       GFDL-ESM4 CMIP6c &  -0.0066 $\pm$ 0.0649 &   0.0197 $\pm$ 0.0143 &   -0.0263 $\pm$ 0.057 &   -0.0383 $\pm$ 0.045 \\
       INM-CM4-8 CMIP6c &    0.0267 $\pm$ 0.088 &    0.004 $\pm$ 0.0298 &   0.0228 $\pm$ 0.0611 &   0.0229 $\pm$ 0.0487 \\
       INM-CM5-0 CMIP6c &  -0.0705 $\pm$ 0.0801 &    -0.002 $\pm$ 0.034 &  -0.0685 $\pm$ 0.0519 &  -0.0462 $\pm$ 0.0462 \\
    IPSL-CM6A-LR CMIP6c &   0.0542 $\pm$ 0.0255 &   0.0158 $\pm$ 0.0077 &   0.0384 $\pm$ 0.0269 &   0.0305 $\pm$ 0.0217 \\
      MIROC-ES2L CMIP6e &   0.0081 $\pm$ 0.0253 &   0.0155 $\pm$ 0.0131 &  -0.0074 $\pm$ 0.0208 &  -0.0078 $\pm$ 0.0165 \\
      MIROC-ES2L CMIP6c &  -0.0516 $\pm$ 0.0477 &  -0.0141 $\pm$ 0.0156 &  -0.0375 $\pm$ 0.0402 &   -0.0319 $\pm$ 0.037 \\
 MPI-ESM-1-2-HAM CMIP6c &   0.0718 $\pm$ 0.0496 &    0.021 $\pm$ 0.0152 &   0.0508 $\pm$ 0.0459 &   0.0473 $\pm$ 0.0344 \\
   MPI-ESM1-2-LR CMIP6e &   0.0644 $\pm$ 0.0565 &   0.0436 $\pm$ 0.0134 &   0.0208 $\pm$ 0.0578 &   0.0212 $\pm$ 0.0456 \\
   MPI-ESM1-2-LR CMIP6c &   0.0487 $\pm$ 0.0407 &   0.0327 $\pm$ 0.0191 &     0.016 $\pm$ 0.041 &   0.0279 $\pm$ 0.0319 \\
      MRI-ESM2-0 CMIP6e &   0.0356 $\pm$ 0.0561 &   0.0595 $\pm$ 0.0215 &  -0.0239 $\pm$ 0.0514 &  -0.0229 $\pm$ 0.0494 \\
      MRI-ESM2-0 CMIP6c &   0.0425 $\pm$ 0.0473 &   0.0975 $\pm$ 0.0169 &   -0.055 $\pm$ 0.0444 &  -0.0489 $\pm$ 0.0404 \\
      NorESM2-LM CMIP6e &    0.0472 $\pm$ 0.024 &   0.0205 $\pm$ 0.0141 &   0.0266 $\pm$ 0.0141 &   0.0249 $\pm$ 0.0129 \\
      NorESM2-LM CMIP6c &   0.0367 $\pm$ 0.0191 &   0.0206 $\pm$ 0.0111 &   0.0161 $\pm$ 0.0151 &   0.0157 $\pm$ 0.0152 \\
      NorESM2-MM CMIP6c &   0.0179 $\pm$ 0.0273 &   0.0103 $\pm$ 0.0098 &   0.0076 $\pm$ 0.0198 &   0.0052 $\pm$ 0.0174 \\
     SAM0-UNICON CMIP6c &   0.0417 $\pm$ 0.0394 &   0.0177 $\pm$ 0.0226 &    0.024 $\pm$ 0.0452 &   0.0219 $\pm$ 0.0383 \\
         TaiESM1 CMIP6c &   -0.0034 $\pm$ 0.032 &   0.0129 $\pm$ 0.0176 &  -0.0162 $\pm$ 0.0327 &  -0.0092 $\pm$ 0.0159 \\
     UKESM1-0-LL CMIP6e &    0.0335 $\pm$ 0.042 &   0.0409 $\pm$ 0.0122 &  -0.0074 $\pm$ 0.0475 &   -0.0034 $\pm$ 0.039 \\
     UKESM1-0-LL CMIP6c &  -0.0341 $\pm$ 0.0399 &    0.0193 $\pm$ 0.011 &  -0.0534 $\pm$ 0.0425 &  -0.0504 $\pm$ 0.0356 \\
                  CAMS  &    0.0545 $\pm$ 0.037 &   0.0238 $\pm$ 0.0178 &   0.0307 $\pm$ 0.0285 &   0.0186 $\pm$ 0.0232 \\
      Jena\_CarboScope  &   0.0006 $\pm$ 0.0374 &   0.0085 $\pm$ 0.0143 &  -0.0079 $\pm$ 0.0287 &  -0.0038 $\pm$ 0.0246 \\
                   GCP  &    0.0255 $\pm$ 0.033 &                   NaN &                   NaN &                   NaN \\
      Ncycle MMM CMIP5e &   0.0433 $\pm$ 0.0213 &   0.0245 $\pm$ 0.0133 &   0.0189 $\pm$ 0.0175 &   0.0177 $\pm$ 0.0158 \\
  non-Ncycle MMM CMIP5e &    0.0164 $\pm$ 0.027 &   0.0147 $\pm$ 0.0113 &   0.0017 $\pm$ 0.0304 &  -0.0021 $\pm$ 0.0236 \\
      Ncycle MMM CMIP5c &   0.0232 $\pm$ 0.0185 &   0.0271 $\pm$ 0.0094 &  -0.0038 $\pm$ 0.0171 &  -0.0025 $\pm$ 0.0136 \\
  non-Ncycle MMM CMIP5c &   0.0526 $\pm$ 0.0232 &   0.0357 $\pm$ 0.0082 &   0.0169 $\pm$ 0.0204 &   0.0176 $\pm$ 0.0167 \\
      Ncycle MMM CMIP6c &   0.0064 $\pm$ 0.0133 &   0.0114 $\pm$ 0.0057 &  -0.0049 $\pm$ 0.0109 &  -0.0025 $\pm$ 0.0086 \\
  non-Ncycle MMM CMIP6c &    0.0269 $\pm$ 0.024 &    0.0295 $\pm$ 0.007 &  -0.0026 $\pm$ 0.0187 &  -0.0018 $\pm$ 0.0155 \\
      Ncycle MMM CMIP6e &    0.0214 $\pm$ 0.022 &   0.0277 $\pm$ 0.0068 &  -0.0063 $\pm$ 0.0216 &  -0.0034 $\pm$ 0.0168 \\
  non-Ncycle MMM CMIP6e &    0.022 $\pm$ 0.0184 &   0.0336 $\pm$ 0.0076 &  -0.0116 $\pm$ 0.0153 &   -0.0111 $\pm$ 0.014 \\
\end{longtable}

\begin{longtable}{lrr}
\caption{Carbon Storage Totals [PgC]} \label{tab:csoil-cveg} \\
\toprule
 & cVeg & cSoil + cLitter \\
\midrule
\endfirsthead
\caption[]{Carbon Storage Totals [PgC]} \\
\toprule
 & cVeg & cSoil + cLitter \\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
BNU-ESM CMIP5e & 1205 & 856 \\
BNU-ESM CMIP5c & 1259 & 913 \\
CESM1-BGC CMIP5e & 538 & 515 \\
CESM1-BGC CMIP5c & 532 & 513 \\
GFDL-ESM2G CMIP5e & 680 & 1434 \\
GFDL-ESM2G CMIP5c & 660 & 1422 \\
GFDL-ESM2M CMIP5e & 802 & 1292 \\
GFDL-ESM2M CMIP5c & 766 & 1279 \\
HadGEM2-CC CMIP5c & 445 & 1103 \\
HadGEM2-ES CMIP5c & 458 & 1109 \\
IPSL-CM5A-LR CMIP5c & 634 & 1355 \\
IPSL-CM5A-MR CMIP5c & 639 & 1400 \\
IPSL-CM5B-LR CMIP5c & 501 & 1267 \\
MIROC-ESM-CHEM CMIP5c & 351 & 2567 \\
MIROC-ESM CMIP5e & 364 & 2564 \\
MIROC-ESM CMIP5c & 357 & 2572 \\
MPI-ESM-LR CMIP5e & 341 & 3039 \\
MPI-ESM-LR CMIP5c & 335 & 3036 \\
MPI-ESM-MR CMIP5c & 345 & 3092 \\
MRI-ESM1 CMIP5e & 562 & 1419 \\
NorESM1-ME CMIP5e & 556 & 552 \\
NorESM1-ME CMIP5c & 554 & 550 \\
ACCESS-ESM1-5 CMIP6e & 653 & 904 \\
ACCESS-ESM1-5 CMIP6c & 661 & 914 \\
CESM2-WACCM CMIP6c & 574 & 1201 \\
CESM2 CMIP6c & 482 & 1000 \\
CMCC-CM2-SR5 CMIP6c & 406 & 2908 \\
CMCC-ESM2 CMIP6c & 416 & 2913 \\
CNRM-ESM2-1 CMIP6e & 724 & 2279 \\
CNRM-ESM2-1 CMIP6c & 719 & 2281 \\
CanESM5-CanOE CMIP6e & 508 & 1475 \\
CanESM5 CMIP6e & 507 & 1470 \\
CanESM5 CMIP6c & 513 & 1486 \\
EC-Earth3-CC CMIP6e & 395 & 1546 \\
EC-Earth3-CC CMIP6c & 382 & 1535 \\
EC-Earth3-Veg CMIP6c & 333 & 1367 \\
GFDL-ESM4 CMIP6c & 342 & 514 \\
IPSL-CM6A-LR CMIP6c & 352 & 649 \\
MIROC-ES2L CMIP6e & 512 & 1417 \\
MIROC-ES2L CMIP6c & 531 & 1481 \\
MPI-ESM-1-2-HAM CMIP6c & 382 & 1030 \\
MPI-ESM1-2-LR CMIP6e & 370 & 977 \\
MPI-ESM1-2-LR CMIP6c & 367 & 980 \\
MRI-ESM2-0 CMIP6e & 478 & 1062 \\
MRI-ESM2-0 CMIP6c & 485 & 1224 \\
NorESM2-LM CMIP6e & 484 & 1014 \\
NorESM2-LM CMIP6c & 466 & 950 \\
NorESM2-MM CMIP6c & 471 & 898 \\
SAM0-UNICON CMIP6c & 590 & 577 \\
TaiESM1 CMIP6c & 498 & 525 \\
UKESM1-0-LL CMIP6e & 711 & 2100 \\
UKESM1-0-LL CMIP6c & 705 & 2118 \\
OBS OBS historical & 478 & 1561 \\
Ncycle\_mmm CMIP5e & 547 & 534 \\
non-Ncycle\_mmm CMIP5e & 521 & 2040 \\
Ncycle\_mmm CMIP5c & 543 & 532 \\
non-Ncycle\_mmm CMIP5c & 488 & 1920 \\
Ncycle\_mmm CMIP6c & 485 & 1380 \\
non-Ncycle\_mmm CMIP6c & 465 & 1197 \\
Ncycle\_mmm CMIP6e & 510 & 1281 \\
non-Ncycle\_mmm CMIP6e & 561 & 1618 \\
\end{longtable}
